Using Convolutional Codes for Key Extraction in SRAM Physical Unclonable Functions

Physical Unclonable Functions (PUFs) exploit variations in the manufacturing process to derive bit sequences from integrated circuits, which can be used as secure cryptographic keys. Instead of storing the keys in an insecure, non-volatile memory, they can be reproduced when needed. Since the reproduced sequences are not stable due to physical reasons, error correction must be applied. Recently, convolutional codes were shown to be suitable for key reproduction in PUFs based on SRAM. This work shows how to further decrease the reconstruction failure probability and PUF implementation size using codes with larger memory length and decoding concepts such as soft-information and list decoding.

==> number_of_ignored_bits_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.80]

\begin{axis}[%
width=2.8in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$p_T$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={relative number of ignored bits},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid, ultra thick,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0005005005005005	0.90597\\
0.001001001001001	0.88423\\
0.0015015015015015	0.86899\\
0.002002002002002	0.85726\\
0.0025025025025025	0.84686\\
0.003003003003003	0.8376\\
0.0035035035035035	0.82979\\
0.004004004004004	0.82232\\
0.0045045045045045	0.81547\\
0.005005005005005	0.80949\\
0.00550550550550551	0.80358\\
0.00600600600600601	0.79811\\
0.00650650650650651	0.79323\\
0.00700700700700701	0.78829\\
0.00750750750750751	0.78345\\
0.00800800800800801	0.77892\\
0.00850850850850851	0.77464\\
0.00900900900900901	0.77068\\
0.00950950950950951	0.76643\\
0.01001001001001	0.76227\\
0.0105105105105105	0.7584\\
0.011011011011011	0.75474\\
0.0115115115115115	0.75105\\
0.012012012012012	0.74772\\
0.0125125125125125	0.74444\\
0.013013013013013	0.74147\\
0.0135135135135135	0.73845\\
0.014014014014014	0.73514\\
0.0145145145145145	0.73202\\
0.015015015015015	0.729\\
0.0155155155155155	0.72597\\
0.016016016016016	0.72295\\
0.0165165165165165	0.72019\\
0.017017017017017	0.71732\\
0.0175175175175175	0.71487\\
0.018018018018018	0.71236\\
0.0185185185185185	0.70967\\
0.019019019019019	0.70715\\
0.0195195195195195	0.70474\\
0.02002002002002	0.70236\\
0.0205205205205205	0.69991\\
0.021021021021021	0.69766\\
0.0215215215215215	0.69541\\
0.022022022022022	0.69301\\
0.0225225225225225	0.69079\\
0.023023023023023	0.68829\\
0.0235235235235235	0.68619\\
0.024024024024024	0.68421\\
0.0245245245245245	0.68193\\
0.025025025025025	0.67985\\
0.0255255255255255	0.67759\\
0.026026026026026	0.67563\\
0.0265265265265265	0.67356\\
0.027027027027027	0.67145\\
0.0275275275275275	0.66964\\
0.028028028028028	0.6677\\
0.0285285285285285	0.66628\\
0.029029029029029	0.6644\\
0.0295295295295295	0.66223\\
0.03003003003003	0.66022\\
0.0305305305305305	0.65845\\
0.031031031031031	0.65644\\
0.0315315315315315	0.65459\\
0.032032032032032	0.65285\\
0.0325325325325325	0.65098\\
0.033033033033033	0.64924\\
0.0335335335335335	0.64742\\
0.034034034034034	0.64574\\
0.0345345345345345	0.64394\\
0.035035035035035	0.642\\
0.0355355355355355	0.64023\\
0.036036036036036	0.6387\\
0.0365365365365365	0.63706\\
0.037037037037037	0.63532\\
0.0375375375375375	0.63362\\
0.038038038038038	0.63223\\
0.0385385385385385	0.63077\\
0.039039039039039	0.62917\\
0.0395395395395395	0.62765\\
0.04004004004004	0.62621\\
0.0405405405405405	0.62453\\
0.041041041041041	0.62309\\
0.0415415415415415	0.62153\\
0.042042042042042	0.62008\\
0.0425425425425425	0.6187\\
0.043043043043043	0.61706\\
0.0435435435435435	0.61557\\
0.044044044044044	0.61408\\
0.0445445445445445	0.61256\\
0.045045045045045	0.61112\\
0.0455455455455455	0.60973\\
0.046046046046046	0.60815\\
0.0465465465465465	0.60679\\
0.047047047047047	0.60527\\
0.0475475475475475	0.60379\\
0.048048048048048	0.60256\\
0.0485485485485486	0.60119\\
0.049049049049049	0.59993\\
0.0495495495495495	0.5984\\
0.0500500500500501	0.59723\\
0.0505505505505505	0.59571\\
0.0510510510510511	0.59432\\
0.0515515515515515	0.59305\\
0.0520520520520521	0.59169\\
0.0525525525525526	0.59028\\
0.0530530530530531	0.58898\\
0.0535535535535536	0.58768\\
0.0540540540540541	0.58635\\
0.0545545545545546	0.58496\\
0.0550550550550551	0.58377\\
0.0555555555555556	0.5824\\
0.0560560560560561	0.581\\
0.0565565565565566	0.57991\\
0.0570570570570571	0.57869\\
0.0575575575575576	0.57737\\
0.0580580580580581	0.57599\\
0.0585585585585586	0.5746\\
0.0590590590590591	0.57332\\
0.0595595595595596	0.57217\\
0.0600600600600601	0.57081\\
0.0605605605605606	0.56964\\
0.0610610610610611	0.56834\\
0.0615615615615616	0.56731\\
0.0620620620620621	0.56611\\
0.0625625625625626	0.56504\\
0.0630630630630631	0.56387\\
0.0635635635635636	0.56268\\
0.0640640640640641	0.56152\\
0.0645645645645646	0.56056\\
0.0650650650650651	0.55937\\
0.0655655655655656	0.5581\\
0.0660660660660661	0.55689\\
0.0665665665665666	0.55575\\
0.0670670670670671	0.55448\\
0.0675675675675676	0.5533\\
0.0680680680680681	0.55211\\
0.0685685685685686	0.55094\\
0.0690690690690691	0.54996\\
0.0695695695695696	0.54896\\
0.0700700700700701	0.54787\\
0.0705705705705706	0.5467\\
0.0710710710710711	0.5456\\
0.0715715715715716	0.54446\\
0.0720720720720721	0.54324\\
0.0725725725725726	0.54227\\
0.0730730730730731	0.54113\\
0.0735735735735736	0.53997\\
0.0740740740740741	0.53904\\
0.0745745745745746	0.53792\\
0.0750750750750751	0.53673\\
0.0755755755755756	0.53555\\
0.0760760760760761	0.5345\\
0.0765765765765766	0.53343\\
0.0770770770770771	0.5323\\
0.0775775775775776	0.53121\\
0.0780780780780781	0.53028\\
0.0785785785785786	0.5291\\
0.0790790790790791	0.52814\\
0.0795795795795796	0.52709\\
0.0800800800800801	0.52601\\
0.0805805805805806	0.52496\\
0.0810810810810811	0.52388\\
0.0815815815815816	0.52285\\
0.0820820820820821	0.52184\\
0.0825825825825826	0.52071\\
0.0830830830830831	0.5197\\
0.0835835835835836	0.51873\\
0.0840840840840841	0.51763\\
0.0845845845845846	0.51648\\
0.0850850850850851	0.51537\\
0.0855855855855856	0.51449\\
0.0860860860860861	0.51349\\
0.0865865865865866	0.5126\\
0.0870870870870871	0.51164\\
0.0875875875875876	0.51067\\
0.0880880880880881	0.50968\\
0.0885885885885886	0.50887\\
0.0890890890890891	0.50788\\
0.0895895895895896	0.5069\\
0.0900900900900901	0.50594\\
0.0905905905905906	0.50503\\
0.0910910910910911	0.50407\\
0.0915915915915916	0.50288\\
0.0920920920920921	0.50176\\
0.0925925925925926	0.5007\\
0.0930930930930931	0.49984\\
0.0935935935935936	0.49878\\
0.0940940940940941	0.49767\\
0.0945945945945946	0.49681\\
0.0950950950950951	0.49584\\
0.0955955955955956	0.49488\\
0.0960960960960961	0.49402\\
0.0965965965965966	0.49298\\
0.0970970970970971	0.49202\\
0.0975975975975976	0.49127\\
0.0980980980980981	0.49041\\
0.0985985985985986	0.48931\\
0.0990990990990991	0.48838\\
0.0995995995995996	0.48733\\
0.1001001001001	0.48625\\
0.100600600600601	0.48539\\
0.101101101101101	0.4845\\
0.101601601601602	0.48357\\
0.102102102102102	0.48282\\
0.102602602602603	0.48198\\
0.103103103103103	0.48093\\
0.103603603603604	0.48022\\
0.104104104104104	0.47936\\
0.104604604604605	0.47835\\
0.105105105105105	0.47722\\
0.105605605605606	0.47617\\
0.106106106106106	0.47523\\
0.106606606606607	0.47433\\
0.107107107107107	0.4733\\
0.107607607607608	0.47258\\
0.108108108108108	0.47177\\
0.108608608608609	0.47078\\
0.109109109109109	0.4699\\
0.10960960960961	0.469\\
0.11011011011011	0.46824\\
0.110610610610611	0.46729\\
0.111111111111111	0.46633\\
0.111611611611612	0.4654\\
0.112112112112112	0.46452\\
0.112612612612613	0.46382\\
0.113113113113113	0.46266\\
0.113613613613614	0.46182\\
0.114114114114114	0.461\\
0.114614614614615	0.46014\\
0.115115115115115	0.45921\\
0.115615615615616	0.45822\\
0.116116116116116	0.45738\\
0.116616616616617	0.45659\\
0.117117117117117	0.45569\\
0.117617617617618	0.45477\\
0.118118118118118	0.45389\\
0.118618618618619	0.45307\\
0.119119119119119	0.45205\\
0.11961961961962	0.4514\\
0.12012012012012	0.45031\\
0.120620620620621	0.44947\\
0.121121121121121	0.44863\\
0.121621621621622	0.44784\\
0.122122122122122	0.44707\\
0.122622622622623	0.44621\\
0.123123123123123	0.44542\\
0.123623623623624	0.4447\\
0.124124124124124	0.44391\\
0.124624624624625	0.44313\\
0.125125125125125	0.44243\\
0.125625625625626	0.44155\\
0.126126126126126	0.44063\\
0.126626626626627	0.4397\\
0.127127127127127	0.4388\\
0.127627627627628	0.43792\\
0.128128128128128	0.43717\\
0.128628628628629	0.43635\\
0.129129129129129	0.43566\\
0.12962962962963	0.43483\\
0.13013013013013	0.4342\\
0.130630630630631	0.43337\\
0.131131131131131	0.43265\\
0.131631631631632	0.43181\\
0.132132132132132	0.43096\\
0.132632632632633	0.43039\\
0.133133133133133	0.42966\\
0.133633633633634	0.42891\\
0.134134134134134	0.42811\\
0.134634634634635	0.42726\\
0.135135135135135	0.42651\\
0.135635635635636	0.42575\\
0.136136136136136	0.42495\\
0.136636636636637	0.42414\\
0.137137137137137	0.42338\\
0.137637637637638	0.42249\\
0.138138138138138	0.42175\\
0.138638638638639	0.42077\\
0.139139139139139	0.42004\\
0.13963963963964	0.41928\\
0.14014014014014	0.41837\\
0.140640640640641	0.41747\\
0.141141141141141	0.41671\\
0.141641641641642	0.41598\\
0.142142142142142	0.41516\\
0.142642642642643	0.41438\\
0.143143143143143	0.41351\\
0.143643643643644	0.4128\\
0.144144144144144	0.41209\\
0.144644644644645	0.41126\\
0.145145145145145	0.41039\\
0.145645645645646	0.40957\\
0.146146146146146	0.40886\\
0.146646646646647	0.40809\\
0.147147147147147	0.40742\\
0.147647647647648	0.40649\\
0.148148148148148	0.40568\\
0.148648648648649	0.40487\\
0.149149149149149	0.40409\\
0.14964964964965	0.40338\\
0.15015015015015	0.40256\\
0.150650650650651	0.40183\\
0.151151151151151	0.40099\\
0.151651651651652	0.4002\\
0.152152152152152	0.39928\\
0.152652652652653	0.39853\\
0.153153153153153	0.39772\\
0.153653653653654	0.39709\\
0.154154154154154	0.39639\\
0.154654654654655	0.39572\\
0.155155155155155	0.39494\\
0.155655655655656	0.39421\\
0.156156156156156	0.39332\\
0.156656656656657	0.39255\\
0.157157157157157	0.39183\\
0.157657657657658	0.39101\\
0.158158158158158	0.39022\\
0.158658658658659	0.38945\\
0.159159159159159	0.38894\\
0.15965965965966	0.38817\\
0.16016016016016	0.38744\\
0.160660660660661	0.38676\\
0.161161161161161	0.38615\\
0.161661661661662	0.3853\\
0.162162162162162	0.38457\\
0.162662662662663	0.38385\\
0.163163163163163	0.38315\\
0.163663663663664	0.38248\\
0.164164164164164	0.38174\\
0.164664664664665	0.38103\\
0.165165165165165	0.38013\\
0.165665665665666	0.37943\\
0.166166166166166	0.37859\\
0.166666666666667	0.37788\\
0.167167167167167	0.377\\
0.167667667667668	0.37618\\
0.168168168168168	0.37539\\
0.168668668668669	0.37473\\
0.169169169169169	0.37394\\
0.16966966966967	0.37329\\
0.17017017017017	0.37266\\
0.170670670670671	0.37202\\
0.171171171171171	0.37137\\
0.171671671671672	0.37065\\
0.172172172172172	0.36988\\
0.172672672672673	0.36917\\
0.173173173173173	0.36853\\
0.173673673673674	0.36784\\
0.174174174174174	0.36698\\
0.174674674674675	0.36629\\
0.175175175175175	0.36555\\
0.175675675675676	0.36492\\
0.176176176176176	0.36423\\
0.176676676676677	0.36352\\
0.177177177177177	0.36284\\
0.177677677677678	0.36223\\
0.178178178178178	0.36147\\
0.178678678678679	0.36086\\
0.179179179179179	0.36017\\
0.17967967967968	0.35944\\
0.18018018018018	0.35876\\
0.180680680680681	0.3581\\
0.181181181181181	0.35735\\
0.181681681681682	0.35662\\
0.182182182182182	0.35589\\
0.182682682682683	0.35508\\
0.183183183183183	0.35435\\
0.183683683683684	0.35374\\
0.184184184184184	0.35308\\
0.184684684684685	0.35224\\
0.185185185185185	0.35157\\
0.185685685685686	0.35079\\
0.186186186186186	0.35015\\
0.186686686686687	0.3495\\
0.187187187187187	0.34894\\
0.187687687687688	0.34838\\
0.188188188188188	0.34771\\
0.188688688688689	0.34707\\
0.189189189189189	0.34637\\
0.18968968968969	0.34571\\
0.19019019019019	0.34487\\
0.190690690690691	0.3441\\
0.191191191191191	0.34339\\
0.191691691691692	0.34281\\
0.192192192192192	0.34201\\
0.192692692692693	0.34134\\
0.193193193193193	0.34057\\
0.193693693693694	0.3399\\
0.194194194194194	0.33934\\
0.194694694694695	0.33877\\
0.195195195195195	0.33809\\
0.195695695695696	0.3374\\
0.196196196196196	0.33675\\
0.196696696696697	0.33603\\
0.197197197197197	0.33543\\
0.197697697697698	0.33474\\
0.198198198198198	0.33408\\
0.198698698698699	0.33334\\
0.199199199199199	0.33268\\
0.1996996996997	0.33205\\
0.2002002002002	0.33139\\
0.200700700700701	0.33092\\
0.201201201201201	0.33041\\
0.201701701701702	0.3298\\
0.202202202202202	0.32918\\
0.202702702702703	0.32842\\
0.203203203203203	0.32784\\
0.203703703703704	0.32716\\
0.204204204204204	0.32652\\
0.204704704704705	0.32592\\
0.205205205205205	0.32526\\
0.205705705705706	0.32468\\
0.206206206206206	0.32397\\
0.206706706706707	0.32345\\
0.207207207207207	0.32295\\
0.207707707707708	0.32245\\
0.208208208208208	0.32185\\
0.208708708708709	0.32107\\
0.209209209209209	0.32043\\
0.20970970970971	0.31977\\
0.21021021021021	0.31924\\
0.210710710710711	0.31851\\
0.211211211211211	0.31791\\
0.211711711711712	0.31725\\
0.212212212212212	0.31665\\
0.212712712712713	0.31615\\
0.213213213213213	0.31544\\
0.213713713713714	0.31479\\
0.214214214214214	0.31414\\
0.214714714714715	0.31345\\
0.215215215215215	0.31287\\
0.215715715715716	0.3123\\
0.216216216216216	0.31177\\
0.216716716716717	0.3112\\
0.217217217217217	0.31066\\
0.217717717717718	0.31\\
0.218218218218218	0.3093\\
0.218718718718719	0.30853\\
0.219219219219219	0.30796\\
0.21971971971972	0.30728\\
0.22022022022022	0.30666\\
0.220720720720721	0.30608\\
0.221221221221221	0.3056\\
0.221721721721722	0.30497\\
0.222222222222222	0.3043\\
0.222722722722723	0.30364\\
0.223223223223223	0.303\\
0.223723723723724	0.30247\\
0.224224224224224	0.30195\\
0.224724724724725	0.30138\\
0.225225225225225	0.30072\\
0.225725725725726	0.30011\\
0.226226226226226	0.29956\\
0.226726726726727	0.29903\\
0.227227227227227	0.29853\\
0.227727727727728	0.29785\\
0.228228228228228	0.29724\\
0.228728728728729	0.29665\\
0.229229229229229	0.29602\\
0.22972972972973	0.29547\\
0.23023023023023	0.29494\\
0.230730730730731	0.29423\\
0.231231231231231	0.29357\\
0.231731731731732	0.29291\\
0.232232232232232	0.29227\\
0.232732732732733	0.29155\\
0.233233233233233	0.29092\\
0.233733733733734	0.29028\\
0.234234234234234	0.2897\\
0.234734734734735	0.28919\\
0.235235235235235	0.28857\\
0.235735735735736	0.28793\\
0.236236236236236	0.28728\\
0.236736736736737	0.28679\\
0.237237237237237	0.28629\\
0.237737737737738	0.28568\\
0.238238238238238	0.28503\\
0.238738738738739	0.28432\\
0.239239239239239	0.28366\\
0.23973973973974	0.28315\\
0.24024024024024	0.28252\\
0.240740740740741	0.28197\\
0.241241241241241	0.28141\\
0.241741741741742	0.28087\\
0.242242242242242	0.28032\\
0.242742742742743	0.27975\\
0.243243243243243	0.27909\\
0.243743743743744	0.27843\\
0.244244244244244	0.27781\\
0.244744744744745	0.27726\\
0.245245245245245	0.27664\\
0.245745745745746	0.276\\
0.246246246246246	0.27544\\
0.246746746746747	0.275\\
0.247247247247247	0.27435\\
0.247747747747748	0.2735\\
0.248248248248248	0.27285\\
0.248748748748749	0.27228\\
0.249249249249249	0.27168\\
0.24974974974975	0.27114\\
0.25025025025025	0.2706\\
0.250750750750751	0.26993\\
0.251251251251251	0.26934\\
0.251751751751752	0.26866\\
0.252252252252252	0.26801\\
0.252752752752753	0.26741\\
0.253253253253253	0.26676\\
0.253753753753754	0.266\\
0.254254254254254	0.2655\\
0.254754754754755	0.26494\\
0.255255255255255	0.26438\\
0.255755755755756	0.26377\\
0.256256256256256	0.26327\\
0.256756756756757	0.26265\\
0.257257257257257	0.26214\\
0.257757757757758	0.2616\\
0.258258258258258	0.26096\\
0.258758758758759	0.26037\\
0.259259259259259	0.25994\\
0.25975975975976	0.25928\\
0.26026026026026	0.25879\\
0.260760760760761	0.25812\\
0.261261261261261	0.25747\\
0.261761761761762	0.25697\\
0.262262262262262	0.25637\\
0.262762762762763	0.2557\\
0.263263263263263	0.25514\\
0.263763763763764	0.25457\\
0.264264264264264	0.25404\\
0.264764764764765	0.2534\\
0.265265265265265	0.25292\\
0.265765765765766	0.2522\\
0.266266266266266	0.25165\\
0.266766766766767	0.25104\\
0.267267267267267	0.25021\\
0.267767767767768	0.24953\\
0.268268268268268	0.24895\\
0.268768768768769	0.24841\\
0.269269269269269	0.2478\\
0.26976976976977	0.24707\\
0.27027027027027	0.24648\\
0.270770770770771	0.24597\\
0.271271271271271	0.24543\\
0.271771771771772	0.24501\\
0.272272272272272	0.24455\\
0.272772772772773	0.24401\\
0.273273273273273	0.24344\\
0.273773773773774	0.24281\\
0.274274274274274	0.24226\\
0.274774774774775	0.24155\\
0.275275275275275	0.24085\\
0.275775775775776	0.24031\\
0.276276276276276	0.23976\\
0.276776776776777	0.23921\\
0.277277277277277	0.23845\\
0.277777777777778	0.23788\\
0.278278278278278	0.23744\\
0.278778778778779	0.23676\\
0.279279279279279	0.23605\\
0.27977977977978	0.23544\\
0.28028028028028	0.23486\\
0.280780780780781	0.23434\\
0.281281281281281	0.23379\\
0.281781781781782	0.23327\\
0.282282282282282	0.23256\\
0.282782782782783	0.23205\\
0.283283283283283	0.23147\\
0.283783783783784	0.23098\\
0.284284284284284	0.23039\\
0.284784784784785	0.22983\\
0.285285285285285	0.22932\\
0.285785785785786	0.22863\\
0.286286286286286	0.22818\\
0.286786786786787	0.22754\\
0.287287287287287	0.22684\\
0.287787787787788	0.22628\\
0.288288288288288	0.22571\\
0.288788788788789	0.22523\\
0.289289289289289	0.22466\\
0.28978978978979	0.22416\\
0.29029029029029	0.22358\\
0.290790790790791	0.2231\\
0.291291291291291	0.22267\\
0.291791791791792	0.22197\\
0.292292292292292	0.22142\\
0.292792792792793	0.22092\\
0.293293293293293	0.2202\\
0.293793793793794	0.21955\\
0.294294294294294	0.21896\\
0.294794794794795	0.21846\\
0.295295295295295	0.21793\\
0.295795795795796	0.21733\\
0.296296296296296	0.21684\\
0.296796796796797	0.21624\\
0.297297297297297	0.21575\\
0.297797797797798	0.21532\\
0.298298298298298	0.21483\\
0.298798798798799	0.21436\\
0.299299299299299	0.21371\\
0.2997997997998	0.21312\\
0.3003003003003	0.21256\\
0.300800800800801	0.21196\\
0.301301301301301	0.21141\\
0.301801801801802	0.21083\\
0.302302302302302	0.21018\\
0.302802802802803	0.20963\\
0.303303303303303	0.2092\\
0.303803803803804	0.20864\\
0.304304304304304	0.20811\\
0.304804804804805	0.20751\\
0.305305305305305	0.20704\\
0.305805805805806	0.20651\\
0.306306306306306	0.20593\\
0.306806806806807	0.20537\\
0.307307307307307	0.20482\\
0.307807807807808	0.20434\\
0.308308308308308	0.2037\\
0.308808808808809	0.20321\\
0.309309309309309	0.20256\\
0.30980980980981	0.20203\\
0.31031031031031	0.20151\\
0.310810810810811	0.20092\\
0.311311311311311	0.2003\\
0.311811811811812	0.19979\\
0.312312312312312	0.1993\\
0.312812812812813	0.19884\\
0.313313313313313	0.19824\\
0.313813813813814	0.19768\\
0.314314314314314	0.19699\\
0.314814814814815	0.19633\\
0.315315315315315	0.19568\\
0.315815815815816	0.19507\\
0.316316316316316	0.19446\\
0.316816816816817	0.19378\\
0.317317317317317	0.19324\\
0.317817817817818	0.19263\\
0.318318318318318	0.19215\\
0.318818818818819	0.19157\\
0.319319319319319	0.19098\\
0.31981981981982	0.19046\\
0.32032032032032	0.18985\\
0.320820820820821	0.18943\\
0.321321321321321	0.18886\\
0.321821821821822	0.18833\\
0.322322322322322	0.18768\\
0.322822822822823	0.18722\\
0.323323323323323	0.18667\\
0.323823823823824	0.18613\\
0.324324324324324	0.18537\\
0.324824824824825	0.18477\\
0.325325325325325	0.18418\\
0.325825825825826	0.18366\\
0.326326326326326	0.18316\\
0.326826826826827	0.18259\\
0.327327327327327	0.18207\\
0.327827827827828	0.18142\\
0.328328328328328	0.18081\\
0.328828828828829	0.1802\\
0.329329329329329	0.17965\\
0.32982982982983	0.17914\\
0.33033033033033	0.17863\\
0.330830830830831	0.17811\\
0.331331331331331	0.17748\\
0.331831831831832	0.17689\\
0.332332332332332	0.17626\\
0.332832832832833	0.1757\\
0.333333333333333	0.17532\\
0.333833833833834	0.17485\\
0.334334334334334	0.17443\\
0.334834834834835	0.17378\\
0.335335335335335	0.17318\\
0.335835835835836	0.17265\\
0.336336336336336	0.17219\\
0.336836836836837	0.17148\\
0.337337337337337	0.17097\\
0.337837837837838	0.17025\\
0.338338338338338	0.16966\\
0.338838838838839	0.16909\\
0.339339339339339	0.16857\\
0.33983983983984	0.16795\\
0.34034034034034	0.16727\\
0.340840840840841	0.16681\\
0.341341341341341	0.1664\\
0.341841841841842	0.16587\\
0.342342342342342	0.16538\\
0.342842842842843	0.16489\\
0.343343343343343	0.16445\\
0.343843843843844	0.16378\\
0.344344344344344	0.16314\\
0.344844844844845	0.16263\\
0.345345345345345	0.16198\\
0.345845845845846	0.16147\\
0.346346346346346	0.16095\\
0.346846846846847	0.16037\\
0.347347347347347	0.15995\\
0.347847847847848	0.1594\\
0.348348348348348	0.15883\\
0.348848848848849	0.15826\\
0.349349349349349	0.15771\\
0.34984984984985	0.15712\\
0.35035035035035	0.15652\\
0.350850850850851	0.15592\\
0.351351351351351	0.15524\\
0.351851851851852	0.15471\\
0.352352352352352	0.15423\\
0.352852852852853	0.15359\\
0.353353353353353	0.15308\\
0.353853853853854	0.15239\\
0.354354354354354	0.15172\\
0.354854854854855	0.15111\\
0.355355355355355	0.1505\\
0.355855855855856	0.15012\\
0.356356356356356	0.14955\\
0.356856856856857	0.14917\\
0.357357357357357	0.14861\\
0.357857857857858	0.14806\\
0.358358358358358	0.14737\\
0.358858858858859	0.14692\\
0.359359359359359	0.14629\\
0.35985985985986	0.14578\\
0.36036036036036	0.14513\\
0.360860860860861	0.14462\\
0.361361361361361	0.14408\\
0.361861861861862	0.14362\\
0.362362362362362	0.14308\\
0.362862862862863	0.14242\\
0.363363363363363	0.14179\\
0.363863863863864	0.14125\\
0.364364364364364	0.14064\\
0.364864864864865	0.1401\\
0.365365365365365	0.13965\\
0.365865865865866	0.13923\\
0.366366366366366	0.1386\\
0.366866866866867	0.13807\\
0.367367367367367	0.13758\\
0.367867867867868	0.13711\\
0.368368368368368	0.1365\\
0.368868868868869	0.13592\\
0.369369369369369	0.13537\\
0.36986986986987	0.13478\\
0.37037037037037	0.13436\\
0.370870870870871	0.13368\\
0.371371371371371	0.13318\\
0.371871871871872	0.13252\\
0.372372372372372	0.13204\\
0.372872872872873	0.13157\\
0.373373373373373	0.13097\\
0.373873873873874	0.13043\\
0.374374374374374	0.12986\\
0.374874874874875	0.12938\\
0.375375375375375	0.12872\\
0.375875875875876	0.12825\\
0.376376376376376	0.12767\\
0.376876876876877	0.1271\\
0.377377377377377	0.12662\\
0.377877877877878	0.12614\\
0.378378378378378	0.12565\\
0.378878878878879	0.12513\\
0.379379379379379	0.12461\\
0.37987987987988	0.12401\\
0.38038038038038	0.12348\\
0.380880880880881	0.12303\\
0.381381381381381	0.1225\\
0.381881881881882	0.12184\\
0.382382382382382	0.12136\\
0.382882882882883	0.12084\\
0.383383383383383	0.12028\\
0.383883883883884	0.11968\\
0.384384384384384	0.11916\\
0.384884884884885	0.11863\\
0.385385385385385	0.1181\\
0.385885885885886	0.11755\\
0.386386386386386	0.11707\\
0.386886886886887	0.11659\\
0.387387387387387	0.11608\\
0.387887887887888	0.11554\\
0.388388388388388	0.11515\\
0.388888888888889	0.11455\\
0.389389389389389	0.11395\\
0.38988988988989	0.11349\\
0.39039039039039	0.11293\\
0.390890890890891	0.11246\\
0.391391391391391	0.11188\\
0.391891891891892	0.11126\\
0.392392392392392	0.11072\\
0.392892892892893	0.11023\\
0.393393393393393	0.10974\\
0.393893893893894	0.10912\\
0.394394394394394	0.1085\\
0.394894894894895	0.10795\\
0.395395395395395	0.10752\\
0.395895895895896	0.10697\\
0.396396396396396	0.10647\\
0.396896896896897	0.10586\\
0.397397397397397	0.10526\\
0.397897897897898	0.10464\\
0.398398398398398	0.1041\\
0.398898898898899	0.10357\\
0.399399399399399	0.10312\\
0.3998998998999	0.10267\\
0.4004004004004	0.10215\\
0.400900900900901	0.10167\\
0.401401401401401	0.10112\\
0.401901901901902	0.10061\\
0.402402402402402	0.10009\\
0.402902902902903	0.09946\\
0.403403403403403	0.09902\\
0.403903903903904	0.09845\\
0.404404404404404	0.09798\\
0.404904904904905	0.09747\\
0.405405405405405	0.09701\\
0.405905905905906	0.09639\\
0.406406406406406	0.09583\\
0.406906906906907	0.0953\\
0.407407407407407	0.09474\\
0.407907907907908	0.09422\\
0.408408408408408	0.09376\\
0.408908908908909	0.09319\\
0.409409409409409	0.0927\\
0.40990990990991	0.0922\\
0.41041041041041	0.09171\\
0.410910910910911	0.09114\\
0.411411411411411	0.09066\\
0.411911911911912	0.09017\\
0.412412412412412	0.08959\\
0.412912912912913	0.08905\\
0.413413413413413	0.08857\\
0.413913913913914	0.08805\\
0.414414414414414	0.08743\\
0.414914914914915	0.0869\\
0.415415415415415	0.08633\\
0.415915915915916	0.08571\\
0.416416416416416	0.08524\\
0.416916916916917	0.08464\\
0.417417417417417	0.08406\\
0.417917917917918	0.08356\\
0.418418418418418	0.08307\\
0.418918918918919	0.08247\\
0.419419419419419	0.08198\\
0.41991991991992	0.08144\\
0.42042042042042	0.08098\\
0.420920920920921	0.08052\\
0.421421421421421	0.08019\\
0.421921921921922	0.07978\\
0.422422422422422	0.07932\\
0.422922922922923	0.0788\\
0.423423423423423	0.07823\\
0.423923923923924	0.07779\\
0.424424424424424	0.07726\\
0.424924924924925	0.07678\\
0.425425425425425	0.07624\\
0.425925925925926	0.07563\\
0.426426426426426	0.07512\\
0.426926926926927	0.0746\\
0.427427427427427	0.07408\\
0.427927927927928	0.07349\\
0.428428428428428	0.07302\\
0.428928928928929	0.07255\\
0.429429429429429	0.07204\\
0.42992992992993	0.07152\\
0.43043043043043	0.07103\\
0.430930930930931	0.07052\\
0.431431431431431	0.07012\\
0.431931931931932	0.06973\\
0.432432432432432	0.06902\\
0.432932932932933	0.06848\\
0.433433433433433	0.06786\\
0.433933933933934	0.06735\\
0.434434434434434	0.06684\\
0.434934934934935	0.06644\\
0.435435435435435	0.06588\\
0.435935935935936	0.06541\\
0.436436436436436	0.06491\\
0.436936936936937	0.0644\\
0.437437437437437	0.06379\\
0.437937937937938	0.06332\\
0.438438438438438	0.06279\\
0.438938938938939	0.06222\\
0.439439439439439	0.06168\\
0.43993993993994	0.06118\\
0.44044044044044	0.06076\\
0.440940940940941	0.06032\\
0.441441441441441	0.05983\\
0.441941941941942	0.05925\\
0.442442442442442	0.05887\\
0.442942942942943	0.05846\\
0.443443443443443	0.05804\\
0.443943943943944	0.05761\\
0.444444444444444	0.0571\\
0.444944944944945	0.0566\\
0.445445445445445	0.05608\\
0.445945945945946	0.05555\\
0.446446446446446	0.05502\\
0.446946946946947	0.05445\\
0.447447447447447	0.05394\\
0.447947947947948	0.0535\\
0.448448448448448	0.05289\\
0.448948948948949	0.05242\\
0.449449449449449	0.0519\\
0.44994994994995	0.05143\\
0.45045045045045	0.05095\\
0.450950950950951	0.05034\\
0.451451451451451	0.04977\\
0.451951951951952	0.04913\\
0.452452452452452	0.04871\\
0.452952952952953	0.04813\\
0.453453453453453	0.04743\\
0.453953953953954	0.04671\\
0.454454454454454	0.04624\\
0.454954954954955	0.04568\\
0.455455455455455	0.04525\\
0.455955955955956	0.04462\\
0.456456456456456	0.04412\\
0.456956956956957	0.04358\\
0.457457457457457	0.04316\\
0.457957957957958	0.04261\\
0.458458458458458	0.04204\\
0.458958958958959	0.04148\\
0.459459459459459	0.04105\\
0.45995995995996	0.0406\\
0.46046046046046	0.04018\\
0.460960960960961	0.03975\\
0.461461461461461	0.03923\\
0.461961961961962	0.03867\\
0.462462462462462	0.03812\\
0.462962962962963	0.03765\\
0.463463463463463	0.03716\\
0.463963963963964	0.03654\\
0.464464464464464	0.0361\\
0.464964964964965	0.03555\\
0.465465465465465	0.03502\\
0.465965965965966	0.03461\\
0.466466466466466	0.03413\\
0.466966966966967	0.03358\\
0.467467467467467	0.03307\\
0.467967967967968	0.03259\\
0.468468468468468	0.03191\\
0.468968968968969	0.03138\\
0.469469469469469	0.03096\\
0.46996996996997	0.03039\\
0.47047047047047	0.02993\\
0.470970970970971	0.02923\\
0.471471471471471	0.02883\\
0.471971971971972	0.02833\\
0.472472472472472	0.0278\\
0.472972972972973	0.02732\\
0.473473473473473	0.02685\\
0.473973973973974	0.02643\\
0.474474474474474	0.02588\\
0.474974974974975	0.02542\\
0.475475475475475	0.02487\\
0.475975975975976	0.02433\\
0.476476476476476	0.02389\\
0.476976976976977	0.02331\\
0.477477477477477	0.02279\\
0.477977977977978	0.02235\\
0.478478478478478	0.02191\\
0.478978978978979	0.02142\\
0.479479479479479	0.02092\\
0.47997997997998	0.02036\\
0.48048048048048	0.01991\\
0.480980980980981	0.01943\\
0.481481481481481	0.01904\\
0.481981981981982	0.01847\\
0.482482482482482	0.01797\\
0.482982982982983	0.01743\\
0.483483483483483	0.01683\\
0.483983983983984	0.01643\\
0.484484484484485	0.0159\\
0.484984984984985	0.01539\\
0.485485485485485	0.01492\\
0.485985985985986	0.01442\\
0.486486486486487	0.01408\\
0.486986986986987	0.01357\\
0.487487487487487	0.01308\\
0.487987987987988	0.0126\\
0.488488488488488	0.01203\\
0.488988988988989	0.01157\\
0.48948948948949	0.01102\\
0.48998998998999	0.0104\\
0.49049049049049	0.00976\\
0.490990990990991	0.00921\\
0.491491491491492	0.00874\\
0.491991991991992	0.00824\\
0.492492492492492	0.0077\\
0.492992992992993	0.00715\\
0.493493493493493	0.0065\\
0.493993993993994	0.00601\\
0.494494494494495	0.00555\\
0.494994994994995	0.00526\\
0.495495495495495	0.00482\\
0.495995995995996	0.00424\\
0.496496496496497	0.00375\\
0.496996996996997	0.00312\\
0.497497497497497	0.00259\\
0.497997997997998	0.002\\
0.498498498498498	0.00145\\
0.498998998998999	0.00089\\
0.4994994994995	0.00045\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%
